A Concise Introduction to Quantum Electromagnetics

This book introduces quantum electromagnetics to readers trained in classical electromagnetics, without assuming a systematic background in quantum mechanics. The central question is when classical descriptions suffice, and when the quantum states of matter or the field must be retained explicitly. Starting from familiar electromagnetic modes and material response, the discussion develops atomic dynamics, field quantization, and the interaction of quantized fields with quantum matter. Particular attention is given to how mode profiles, Green functions, and scattering matrices obtained from classical electromagnetic calculations enter quantum models. Atomic coherence, photon statistics, spontaneous emission, and cavity coupling are developed through derivations that identify the physical assumptions and limits of each description. Examples drawn from atomic clocks, Rydberg-atom receivers, and single-photon devices connect these concepts to excitation, propagation, and measurement in practical systems. Loss and noise are included in relating internal dynamics to measured signals and correlations. The final discussion examines how sensitivity and claims of quantum advantage depend on bandwidth, measurement resources, and the classical reference used for comparison. The aim is to help readers choose an appropriate model, carry out the calculation, and understand what its predictions mean for an electromagnetic measurement.

==> figures/chapter01_figure_01.tex <==
\begin{tikzpicture}[font=\small,>=Stealth,x=1cm,y=1cm]
\foreach \x/\title in {0/{(a) One photon every time},6.4/{(b) Sometimes zero, sometimes two}}{
  \begin{scope}[xshift=\x cm]
  \node[font=\footnotesize] at (2,2.65) {\title};
  \draw[->] (0,0)--(4.2,0) node[above=2pt,align=center,font=\footnotesize]{Photon\\number};
  \draw[->] (0,0)--(0,2.35);
  \node[rotate=90] at (-1.1,1.2) {Probability};
  \draw (-0.06,1)--(0.06,1) node[left=3pt]{\scriptsize $0.5$};
  \draw (-0.06,2)--(0.06,2) node[left=3pt]{\scriptsize $1$};
  \foreach \u/\n in {0.8/0,2/1,3.2/2}{\node[below] at (\u,0){$\n$};}
  \node at (2,-0.9) {Mean photon number: $1$};
  \end{scope}
}
\draw[fill=black!18] (1.7,0) rectangle (2.3,2);
\draw[fill=black!18] (6.9,0) rectangle (7.5,1);
\draw[fill=black!18] (9.3,0) rectangle (9.9,1);
\end{tikzpicture}


==> figures/chapter02_figure_01.tex <==
\begin{tikzpicture}[x=4.6cm,y=2.7cm,>=Stealth,font=\small]
 \draw[->] (0,0)--(2.14,0) node[right] {$|\Omega|t/(2\pi)$};
 \draw[->] (0,0)--(0,1.17) node[above] {$p_e$};
 \foreach \x in {0.5,1,1.5,2}{\draw (\x,0)--(\x,-.025) node[below] {\x};}
 \foreach \y in {0.5,1}{\draw (0,\y)--(-.016,\y) node[left] {\y};}
 \node[below left] at (0,0) {0};
 \draw[gray!35,thin] (0,.5)--(2,.5);
 \draw[gray!35,thin] (0,1)--(2,1);
 \draw[inkblue,line width=.9pt,domain=0:2,samples=180]
 plot (\x,{sin(180*\x)^2});
 \draw[black,dashed,line width=.8pt,domain=0:2,samples=180]
 plot (\x,{.5*sin(180*sqrt(2)*\x)^2});
 \draw[inkblue,line width=.9pt] (.48,1.23)--(.66,1.23);
 \node[right] at (.66,1.23) {$\Delta=0$};
 \draw[dashed,line width=.8pt] (1.2,1.23)--(1.38,1.23);
 \node[right] at (1.38,1.23) {$\Delta=|\Omega|$};
\end{tikzpicture}


==> figures/chapter02_figure_02.tex <==
\begin{tikzpicture}[font=\small,>=Stealth]
\foreach \shift/\title in {0/{(a) Aligned relative phases},6.4/{(b) Dispersed relative phases}}{
 \begin{scope}[xshift=\shift cm]
 \node at (2.25,1.25) {\title};
 \foreach \x in {0.45,1.65,2.85,4.05}{
  \draw[black!25] (\x-0.43,0)--(\x+0.43,0);
  \draw[black!25] (\x,-0.43)--(\x,0.43);
 }
 \end{scope}
}
\foreach \x in {0.45,1.65,2.85,4.05}{\draw[->,thick] (\x,0)--++(0.39,0);}
\foreach \x/\a in {6.85/0,8.05/90,9.25/180,10.45/270}{\draw[->,thick] (\x,0)--++(\a:0.39);}
\node[align=center] at (2.25,-1.55) {$\rho_{eg}=1/2$\\[5pt]$\displaystyle\rho=\frac12\begin{pmatrix}1&1\\1&1\end{pmatrix}$};
\node[align=center] at (8.65,-1.55) {$\rho_{eg}=0$\\[5pt]$\displaystyle\rho=\frac12\begin{pmatrix}1&0\\0&1\end{pmatrix}$};
\end{tikzpicture}


==> figures/chapter02_figure_03.tex <==
\begin{tikzpicture}[>=Stealth,font=\small]
 \draw[->] (0,3.7)--(10.5,3.7) node[right] {$t$};
 \draw[fill=lightblue,draw=inkblue,thick] (.8,3.7) rectangle (1.4,4.6);
 \draw[fill=lightblue,draw=inkblue,thick] (8.2,3.7) rectangle (8.8,4.6);
 \node[above] at (1.1,4.6) {$\pi/2$};
 \node[above] at (8.5,4.6) {$\pi/2$};
 \draw[<->] (1.4,4.15)--(8.2,4.15)
 node[midway,fill=white,inner sep=4pt] {Free evolution $T$};
 \node[below,align=center] at (1.1,3.65) {Prepare\\superposition};
 \node[below,align=center] at (8.5,3.65) {Convert phase\\to population};
 \node[above] at (10,3.8) {Readout};
 \begin{scope}[shift={(5.3,-.7)},x=4cm,y=2.1cm]
  \draw[->] (-1.15,0)--(1.24,0) node[below right] {$(f-f_0)T$};
  \draw[->] (-1.15,0)--(-1.15,1.17) node[above] {$p_e$};
  \foreach \x/\tick in {-1/-1,-.5/-0.5,0/0,.5/0.5,1/1}{\draw (\x,0)--(\x,-.03) node[below] {$\tick$};}
  \draw (-1.15,1)--(-1.18,1) node[left] {1};
  \draw (-1.15,.5)--(-1.18,.5) node[left] {$1/2$};
  \draw[gray!35] (-1.15,.5)--(1.05,.5);
  \draw[inkblue,line width=.9pt,domain=-1.05:1.05,samples=180]
   plot (\x,{.5*(1+cos(360*\x))});
 \end{scope}
\end{tikzpicture}


==> figures/chapter02_figure_04.tex <==
\begin{tikzpicture}[>=Stealth,font=\small]
 \foreach \y/\lab in {0/1,1.6/2,3.3/3,4.2/4}{
  \draw[thick] (0,\y)--(3.3,\y);
  \node[left] at (0,\y) {$\ket{\lab}$};
 }
 \draw[<->,inkblue,line width=1pt] (1.0,.08)--(1.0,1.52);
 \draw[<->,inkblue,line width=1pt] (2.2,1.68)--(2.2,3.22);
 \draw[<->,inkblue,line width=1pt] (1.0,3.38)--(1.0,4.12);
 \node[right] at (1.12,.8) {$\Omega_{\mathrm p}$};
 \node[left] at (2.06,2.45) {$\Omega_{\mathrm c}$};
 \node[right] at (1.12,3.75) {$\Omega_{\mathrm r}$};
 \node[anchor=west] at (4,.8) {Probe: read transmission changes};
 \node[anchor=west] at (4,2.45) {Coupling field: establish transparency};
 \node[anchor=west] at (4,3.75) {RF field: couple Rydberg states};
\end{tikzpicture}


==> figures/chapter02_figure_05.tex <==
\begin{tikzpicture}[font=\small,>=Stealth,
box/.style={draw,minimum width=2.5cm,minimum height=1.1cm,align=center,inner sep=4pt}]
\node[anchor=west] at (-1.25,2.1) {Physical state: steady-state initial matrix remains unchanged};
\node[box] (r0) at (0,1) {$\rho(0)=\rho_{\mathrm{ss}}$};
\node[box] (rt) at (4.4,1) {$\rho(\tau)=\rho_{\mathrm{ss}}$};
\draw[->] (r0)--node[above]{$\mathcal L$}(rt);
\node[align=left,anchor=west] at (6.1,1) {$\mathcal L[\rho_{\mathrm{ss}}]=0$\\$\Tr\rho=1$};
\node[anchor=west] at (-1.25,-0.15) {Correlation: evolution from a special initial matrix};
\node[box] (s0) at (0,-1.2) {$\sigma(0)$\\From Eq.~\eqref{extB:qrtinitial}};
\node[box] (st) at (4.4,-1.2) {$\sigma(\tau)$\\$\Tr\sigma=0$};
\node[box] (co) at (8.8,-1.2) {$C_O(\tau)$\\$\Tr[\delta O\sigma(\tau)]$};
\draw[->] (s0)--node[above]{Same $\mathcal L$}(st);
\draw[->] (st)--node[above]{Fixed $\delta O$}(co);
\end{tikzpicture}


==> figures/chapter03_figure_01.tex <==
\begin{tikzpicture}[x=1cm,y=.8cm,>=Latex]
 \draw[->] (0,0)--(0,5.0) node[above] {$E$};
 \foreach \n in {0,1,2,3} {
  \draw[thick] (.4,{\n+0.6})--(4.3,{\n+0.6});
  \node[right] at (4.3,{\n+0.6}) {$|\n\rangle$};
 }
 \draw[dashed] (0,0.1)--(4.3,.1);
 \node[left] at (0,.6) {$\frac12\hbar\omega_c$};
 \draw[->,thick] (1.3,1.7)--(1.3,2.5) node[midway,left] {$\hat a^\dagger$};
 \draw[->,thick] (3.1,2.5)--(3.1,1.7) node[midway,right] {$\hat a$};
 \draw[<->] (5.4,.6)--(5.4,1.6) node[midway,right] {$\hbar\omega_c$};
 \node[anchor=west,align=left,font=\small] at (.4,4.5) {Different excitation numbers\\of the same spatial mode $\mathbf u(\mathbf r)$};
\end{tikzpicture}


==> figures/chapter03_figure_02.tex <==
\begin{tikzpicture}[font=\small,>=Stealth,scale=1.05]
\foreach \shift/\title in {0/{(a) Vacuum state},4/{(b) Coherent state},8/{(c) Thermal state}}{
 \begin{scope}[xshift=\shift cm]
 \node at (0.5,2.55) {\title};
 \draw[->,black!65] (-1,0)--(2,0) node[right]{$X$};
 \draw[->,black!65] (0,-0.95)--(0,1.7) node[above]{$Y$};
 \end{scope}
}
\draw[fill=black!10,fill opacity=0.6] (0,0) circle (0.5);
\draw[fill=black!10,fill opacity=0.6] (5,0.65) circle (0.5);
\draw[->] (4,0)--(5,0.65);
\fill (5,0.65) circle (1.3pt);
\node[anchor=west,font=\scriptsize] at (5.15,1.32) {$(\Re\alpha,\Im\alpha)$};
\draw[fill=black!10,fill opacity=0.6] (8,0) circle (0.85);
\node[align=center] at (0.5,-1.4) {$\avg{X}=\avg{Y}=0$\\$\Delta X=\Delta Y=1/2$};
\node[align=center] at (4.5,-1.4) {Mean amplitude set by $\alpha$\\$\Delta X=\Delta Y=1/2$};
\node[align=center] at (8.5,-1.4) {$\avg{X}=\avg{Y}=0$\\$\Delta X=\Delta Y>1/2$};
\end{tikzpicture}


==> figures/chapter03_figure_03.tex <==
\begin{tikzpicture}[>=Latex,thick]
 \draw[->] (0,0)--(2.4,0);
 \node[above,font=\small] at (1.05,0) {Test field $\hat a$};
 \draw (2.15,-.4)--(2.95,.4);
 \node[below,font=\small] at (2.55,-.5) {50:50 beam splitter};
 \draw[->] (2.55,0)--(5.3,0);
 \draw[->] (2.55,0)--(2.55,1.7)--(5.3,1.7);
 \node[draw,minimum width=1cm,minimum height=.65cm] at (5.9,0) {$D_2$};
 \node[draw,minimum width=1cm,minimum height=.65cm] at (5.9,1.7) {$D_1$};
 \node[draw,minimum height=1.1cm,align=center,font=\small] (counter) at (7.6,.85) {Coincidence\\counter};
 \draw[->] (6.45,0)--(7.6,0)--(counter.south);
 \draw[->] (6.45,1.7)--(7.6,1.7)--(counter.north);
\end{tikzpicture}


==> figures/chapter03_figure_04.tex <==
\begin{tikzpicture}[font=\small,>=Stealth,
box/.style={draw,align=center,minimum height=0.8cm,inner sep=5pt}]
\node[box,minimum width=1.4cm] (bs) at (0,0) {50:50\\beam splitter};
\node[anchor=east] (in) at (-2.8,0) {Signal $\hat a$};
\node[box] (lo) at (0,-2) {LO $\beta=|\beta|\ee^{\ii\theta}$};
\node[box] (d1) at (3.2,0.95) {Detector $D_c$};
\node[box] (d2) at (3.2,-0.95) {Detector $D_d$};
\node[box] (diff) at (6.2,0) {Difference};
\draw[->] (in)--(bs);
\draw[->] (lo)--node[right]{Phase $\theta$}(bs);
\draw[->] (bs)--node[above]{$\hat c$}(d1);
\draw[->] (bs)--node[below]{$\hat d$}(d2);
\draw[->] (d1.east)-|node[pos=0.8,right]{$+$}(diff.north);
\draw[->] (d2.east)-|node[pos=0.8,right]{$-$}(diff.south);
\node[align=center] at (5.1,-2.15) {$\hat n_c-\hat n_d\simeq2|\beta|\hat X_\theta$};
\end{tikzpicture}


==> figures/chapter03_figure_05.tex <==
\begin{tikzpicture}[font=\small,>=Stealth]
\node[draw,minimum width=2.1cm,minimum height=1.3cm,align=center] (bs) at (0,0) {Equivalent beam splitter\\Power transmittance $\eta$};
\draw[->] (-4,0)--node[midway,above=4pt]{Signal $\hat a_{\mathrm{in}}$}(bs.west);
\draw[->] (0,-1.8) node[below]{Environment $\hat v$}--(bs.south);
\draw[->] (bs.east)--node[midway,above=4pt,align=center]{Observed output\\$\hat a_{\mathrm{out}}$}(4.4,0);
\draw[->] (bs.north)--(0,1.8) node[above]{Unobserved output};
\node[align=center] at (0,-3.35) {$\hat a_{\mathrm{out}}=\sqrt\eta\,\hat a_{\mathrm{in}}+\sqrt{1-\eta}\,\hat v$\\[5pt]Zero-temperature environment: no thermal photons,\\but vacuum fluctuations remain};
\end{tikzpicture}


==> figures/chapter03_figure_06.tex <==
\begin{tikzpicture}[>=Latex,font=\small]
 \draw[thick,fill=black!5] (3.5,0) ellipse (.75 and .65);
 \node[align=center,font=\footnotesize] at (3.5,0) {Linear\\scatterer};
 \draw[->,thick] (.2,1.3)--(2.9,.45);
 \draw[->,thick] (.2,-1.3)--(2.9,-.45);
 \node[above,align=center] at (1.1,1.5) {Input 1: $\ket1$};
 \node[below,align=center] at (1.1,-1.5) {Input 2: $\ket1$};

 \draw[->,thick] (4.1,.4)--(7,1.5);
 \draw[->,thick] (4.1,-.4)--(7,-1.4);
 \node[draw,align=center] at (7.8,1.5) {$D_1$\\$\theta_1,\mathbf e_1$};
 \node[draw,align=center] at (7.8,-1.4) {$D_2$\\$\theta_2,\mathbf e_2$};
 \draw[->] (8.5,1.5)--(9.2,1.5)--(9.2,.35);
 \draw[->] (8.5,-1.4)--(9.2,-1.4)--(9.2,-.35);
 \node[draw,align=center,font=\footnotesize] at (9.2,0) {Coincidence\\counts};
 \node[below,align=center] at (4.6,-2.2)
 {Each arm receives scattering amplitudes from both inputs};
\end{tikzpicture}


==> figures/chapter03_figure_07.tex <==
\begin{tikzpicture}
 \begin{axis}[name=singles,width=6.25cm,height=5cm,
  xmin=30,xmax=150,ymin=0,ymax=1.14,
  xtick={30,90,150},ytick={0,.5,1},
  xlabel={$\theta\ ({}^\circ)$},ylabel={Relative mean count},
  tick label style={font=\footnotesize},label style={font=\small},
  title={(a) Single-arm counts},title style={font=\small},
  legend style={font=\scriptsize,draw=none,at={(.5,-.34)},anchor=north,legend columns=2},
  domain=30:150,samples=101]
  \addplot[black,thick] {sin(x)^2};\addlegendentry{Input 1}
  \addplot[black,thick,dashed] {cos(x)^2};\addlegendentry{Input 2}
  \addplot[black,thick,densely dotted] {1};\addlegendentry{Sum}
 \end{axis}
 \begin{axis}[at={(singles.east)},anchor=west,xshift=1.5cm,
  width=5.7cm,height=5cm,view={0}{90},
  xmin=30,xmax=150,ymin=30,ymax=150,
  xtick={30,90,150},ytick={30,90,150},
  xlabel={$\theta_1\ ({}^\circ)$},ylabel={$\theta_2\ ({}^\circ)$},
  tick label style={font=\footnotesize},label style={font=\small},
  title={(b) $g_{12}^{(2)}$},title style={font=\small},
  colormap={graymap}{gray(0cm)=(.15);gray(1cm)=(1)},
  point meta min=0,point meta max=1,
  colorbar,colorbar style={width=.18cm,ytick={0,.5,1},tick label style={font=\scriptsize}},
  domain=30:150,y domain=30:150,samples=35,samples y=35]
  \addplot3[surf,shader=interp] {sin(x+y)^2};
 \end{axis}
\end{tikzpicture}


==> figures/chapter04_figure_01.tex <==
\begin{tikzpicture}[font=\small]
\begin{axis}[width=11.5cm,height=5.5cm,xmin=0,xmax=2,ymin=0,ymax=1.12,
 xlabel={$gt/\pi$},ylabel={Probability},xtick={0,0.5,1,1.5,2},ytick={0,0.5,1},
 tick label style={font=\small},legend style={draw=none,at={(.5,1.04)},anchor=south,legend columns=2}]
\addplot[black,thick,domain=0:2,samples=201]{cos(deg(pi*x))^2};\addlegendentry{$P_e$}
\addplot[black,dashed,thick,domain=0:2,samples=201]{sin(deg(pi*x))^2};\addlegendentry{$P_c$}
\end{axis}
\end{tikzpicture}


==> figures/chapter04_figure_02.tex <==
\begin{tikzpicture}[font=\small]
\begin{axis}[width=10.8cm,height=6cm,xmin=-4,xmax=4,ymin=-2.5,ymax=2.5,
 xlabel={$\delta/g$},ylabel={Shift from central frequency $/g$},xtick={-4,-2,0,2,4},ytick={-2,-1,0,1,2}]
\addplot[black!55,dashed,domain=-4:4]{x/2};
\addplot[black!55,dashed,domain=-4:4]{-x/2};
\addplot[black,thick,domain=-4:4,samples=121]{sqrt(x*x+4)/2};
\addplot[black,thick,domain=-4:4,samples=121]{-sqrt(x*x+4)/2};
\draw[<->] (axis cs:0,-1)--node[right]{$2$}(axis cs:0,1);
\end{axis}
\end{tikzpicture}


==> figures/chapter04_figure_03.tex <==
\begin{tikzpicture}[font=\footnotesize,>=Stealth]
\node[draw,minimum width=2cm,minimum height=1.1cm,align=center] (atom) at (0,0) {Two-level atom\\$\omega_0$};
\node[draw,minimum width=2.4cm,minimum height=1.1cm,align=center] (cav) at (4.2,0) {Cavity mode $\hat a$\\$\omega_c$};
\draw[<->,thick] (atom)--node[above]{$g$}(cav);
\draw[->] (atom.south)--(0,-1.6) node[below,align=center]{Other atomic decay\\$\Gamma_{\rm b}$};
\draw[->] (cav.south)--(4.2,-1.6) node[below,align=center]{Other cavity loss\\$\kappa_{\rm i}$};
\draw[->,thick] (cav.east)--node[above=4pt,pos=0.53]{Target port $\kappa_{\rm ex}$}(8.1,0);
\draw[->] (atom.north east) to[out=70,in=110,looseness=4] node[above,align=center]{Pure dephasing $\gamma_\phi$} (atom.north west);
\end{tikzpicture}


==> figures/chapter04_figure_04.tex <==
\begin{tikzpicture}[font=\small]
\begin{axis}[width=11.6cm,height=5.5cm,xmin=0,xmax=10,ymin=0,ymax=1.05,
 xlabel={$gt$},ylabel={Probability},xtick={0,2,4,6,8,10},ytick={0,0.5,1},
 legend style={draw=none,at={(.5,1.03)},anchor=south,legend columns=3}]
\addplot[black,thick,domain=0:10,samples=241]{exp(-.25*x)*(cos(deg(sqrt(1-.075^2)*x))+.075/sqrt(1-.075^2)*sin(deg(sqrt(1-.075^2)*x)))^2};\addlegendentry{$P_e$}
\addplot[black,dashed,thick,domain=0:10,samples=241]{exp(-.25*x)/(1-.075^2)*sin(deg(sqrt(1-.075^2)*x))^2};\addlegendentry{$P_c$}
\addplot[black!60,densely dotted,thick,domain=0:10,samples=241]{1-exp(-.25*x)*((cos(deg(sqrt(1-.075^2)*x))+.075/sqrt(1-.075^2)*sin(deg(sqrt(1-.075^2)*x)))^2+sin(deg(sqrt(1-.075^2)*x))^2/(1-.075^2))};\addlegendentry{Left the system}
\end{axis}
\end{tikzpicture}


==> figures/chapter04_figure_05.tex <==
\begin{tikzpicture}[font=\small]
\begin{axis}[width=11.6cm,height=6cm,xmin=0,xmax=100,ymin=0,ymax=1.05,
 xlabel={$\kappa_{\rm ex}/(2\pi)\quad(\mathrm{MHz})$},ylabel={$\eta_{\rm ex}$},
 xtick={0,20,40,60,80,100},ytick={0,0.2,0.4,0.6,0.8,1}]
\addplot[black,thick,domain=0:100,samples=301]{x/(x+2)*400/(401+x)};
\addplot[only marks,mark=*,black,samples at={1,28.319604517,100}]{x/(x+2)*400/(401+x)};
\draw[black!55,densely dashed] (axis cs:28.319604517,0)--(axis cs:28.319604517,.870247777);
\node[anchor=south west] at (axis cs:30,.90) {Optimum $\eta_{\rm ex}\simeq0.870$};
\draw[->,black!60] (axis cs:32,.91)--(axis cs:28.319604517,.878);
\end{axis}
\end{tikzpicture}


==> figures/chapter04_figure_06.tex <==
\begin{tikzpicture}[font=\small]
\begin{axis}[width=11.6cm,height=5.8cm,xmin=0,xmax=10,ymin=0,ymax=1.5,
 xlabel={$\Gamma\tau$},ylabel={$g^{(2)}(\tau)$},xtick={0,2,4,6,8,10},ytick={0,0.5,1,1.5},
 legend style={draw=none,at={(.5,1.02)},anchor=south,legend columns=2}]
\addplot[black,thick,domain=0:10,samples=201]{1-exp(-.75*x)*((exp(.15*x)+exp(-.15*x))/2+5*(exp(.15*x)-exp(-.15*x))/2)};\addlegendentry{$\Omega/\Gamma=0.2$}
\addplot[black,dashed,thick,domain=0:10,samples=241]{1-exp(-.75*x)*(cos(deg(sqrt(4-.0625)*x))+.75/sqrt(4-.0625)*sin(deg(sqrt(4-.0625)*x)))};\addlegendentry{$\Omega/\Gamma=2$}
\addplot[black!35,densely dotted,domain=0:10]{1};
\end{axis}
\end{tikzpicture}


==> figures/chapter04_figure_07.tex <==
\begin{tikzpicture}[font=\small,>=Stealth,x=1cm,y=0.72cm]
\draw[thick] (0,0)--(3.8,0) node[right]{$\ket{g,0}$};
\draw[thick] (0,3)--(3.8,3) node[right]{$\ket{1,-}$};
\draw[thick] (0,4.3)--(3.8,4.3) node[right]{$\ket{1,+}$};
\draw[thick] (0,6.6)--(3.8,6.6) node[right]{$\ket{2,-}$};
\draw[thick] (0,8.3)--(3.8,8.3) node[right]{$\ket{2,+}$};
\draw[densely dashed,black!55] (1.9,6)--(3.8,6);
\draw[->,thick] (0.8,0.12)--node[right]{$\hbar\omega_L$}(0.8,2.88);
\draw[->,thick,dashed] (2.5,3.12)--node[left,pos=.7]{$\hbar\omega_L$}(2.5,5.88);
\draw[<->] (3.5,6)--(3.5,6.6);
\node[anchor=west,align=left,font=\footnotesize,text width=4.2cm] at (6,5.15) {Second photon at the same frequency\\is detuned from the target level};
\draw[black!60] (3.6,6.3)--(5.3,6.3)--(5.3,5.15)--(5.8,5.15);
\end{tikzpicture}


==> figures/chapter05_figure_01.tex <==
\begin{tikzpicture}[font=\footnotesize,>=Stealth,
 box/.style={draw,align=center,inner sep=5pt},
 leaf/.style={draw,align=center,text width=2.8cm,minimum height=3.2cm,inner sep=3pt}]
\node[box,text width=6.2cm] (root) at (0,5.5) {Does the objective involve\\quantum counts, fluctuations, or\\photon correlations of the field?};
\node[box,text width=4.5cm] (left) at (-3.4,2.9) {Must the response of few-level matter be computed explicitly?};
\node[box,text width=4.5cm] (right) at (3.4,2.9) {Must the response of few-level matter be computed explicitly?};
\node[leaf] (a) at (-5.05,-.7) {Class 1\\Classical\\electromagnetics\\Macroscopic\\material response};
\node[leaf] (b) at (-1.7,-.7) {Class 2: Chapter 2\\Semiclassical model\\Field and atomic response};
\node[leaf] (c) at (1.7,-.7) {Class 3: Chapter 3\\Quantum fields in\\linear media};
\node[leaf] (d) at (5.05,-.7) {Class 4: Chapter 4\\Quantum fields\\and quantum matter,\\or a reduced model};
\draw[->] (root.south)--node[midway,above,fill=white,inner sep=1pt]{No}(left.north);
\draw[->] (root.south)--node[midway,above,fill=white,inner sep=1pt]{Yes}(right.north);
\draw[->] (left.south)--node[midway,fill=white,inner sep=1.5pt]{No}(a.north);
\draw[->] (left.south)--node[midway,fill=white,inner sep=1.5pt]{Yes}(b.north);
\draw[->] (right.south)--node[midway,fill=white,inner sep=1.5pt]{No}(c.north);
\draw[->] (right.south)--node[midway,fill=white,inner sep=1.5pt]{Yes}(d.north);
\end{tikzpicture}


==> figures/chapter05_figure_02.tex <==
\begin{tikzpicture}[font=\small]
\begin{axis}[name=left,width=6.1cm,height=5.6cm,xmin=0,xmax=1,ymin=-.05,ymax=1.1,
 xlabel={$\eta$},ylabel={Probability or normalized counts},xtick={0,.5,1},ytick={0,.5,1},
 title={(a) One input photon per trial},title style={yshift=25pt,font=\small},
 legend style={draw=none,font=\footnotesize,at={(.5,1.02)},anchor=south,legend columns=3}]
\addplot[black,thick,domain=0:1]{x};\addlegendentry{$P_1$}
\addplot[black,dashed,thick,domain=0:1]{1-x};\addlegendentry{$F_m$}
\addplot[black,densely dotted,thick,domain=.01:1]{0};\addlegendentry{$g^{(2)}$}
\end{axis}
\begin{axis}[at={(left.east)},anchor=west,xshift=1.55cm,width=6.1cm,height=5.6cm,
 xmin=0,xmax=1,ymin=0,ymax=1.1,xlabel={$\eta$},ylabel={$V_{\rm out}$},xtick={0,.5,1},ytick={0,.5,1},
 title={(b) Squeezed input quadrature},title style={yshift=25pt,font=\small},
 legend style={draw=none,font=\footnotesize,at={(.5,1.02)},anchor=south,legend columns=2}]
\addplot[black,thick,domain=0:1]{1-.9*x};\addlegendentry{$V_{\rm in}=0.1$}
\addplot[black,dashed,thick,domain=0:1]{1-.5*x};\addlegendentry{$V_{\rm in}=0.5$}
\addplot[black!45,densely dotted,domain=0:1]{1};
\end{axis}
\end{tikzpicture}


==> figures/cover_preface_figure_01.tex <==
\begin{tikzpicture}[remember picture,overlay]
\begin{scope}[shift={(current page.south west)},x=1mm,y=1mm,
 line cap=round,line join=round,>=Stealth]
  \fill[QEMpaper] (0,0) rectangle (176,250);
  \fill[QEMink] (0,0) rectangle (3,250);
  \draw[QEMgold,line width=.65pt] (22,230)--(48,230);
  \node[anchor=west,text=QEMink,inner sep=0pt,font=\songti\fontsize{18}{24}\selectfont] at (21,215) {A Concise Introduction to};
  \node[anchor=west,text=QEMink,inner sep=0pt,font=\songti\fontsize{28}{34}\selectfont] at (21,195) {Quantum Electromagnetics};
  \node[anchor=west,text=QEMgray,inner sep=0pt,font=\sffamily\fontsize{10}{13}\selectfont] at (22,177) {For researchers and engineers in electromagnetics};

  % 四象限沿用第1章的方向：上行为经典场，下行为量子场；
  % 左列材料用宏观参数描述，右列显式跟踪有关量子状态。
  \node[text=QEMgray,rotate=90,align=center,font=\fontsize{8}{11}\selectfont] at (12,101) {Description of the field};
  \node[text=QEMgray,font=\fontsize{8}{11}\selectfont] at (97,163) {Description of matter};
  \node[text=QEMink,font=\fontsize{10}{13}\selectfont] at (67,154) {Macroscopic media};
  \node[text=QEMink,font=\fontsize{10}{13}\selectfont] at (127,154) {Quantum matter};
  \node[text=QEMink,align=center,font=\fontsize{10}{14}\selectfont] at (23,127) {Classical\\field};
  \node[text=QEMink,align=center,font=\fontsize{10}{14}\selectfont] at (23,79) {Quantum\\field};
  \fill[white,opacity=.6] (37,53) rectangle (157,149);
  \draw[QEMblue!30,line width=.45pt] (37,53) rectangle (157,149);
  \draw[QEMblue!45,line width=.45pt] (97,53)--(97,149) (37,101)--(157,101);

  % 经典场+宏观介质：连续波通过介质薄片。
  \filldraw[fill=QEMlight,draw=QEMblue,line width=.65pt] (67,120) rectangle (74,141);
  \draw[QEMblue,line width=.9pt,smooth,domain=43:65,samples=80]
      plot (\x,{130+3.2*sin((\x-43)*40)});
  \draw[QEMblue,line width=.9pt,smooth,domain=76:90,samples=60]
      plot (\x,{130+2.2*sin((\x-76)*40)});
  \node[text=QEMgray,font=\fontsize{9}{11}\selectfont] at (70.5,116) {$\varepsilon,\,\mu$};
  \node[text=QEMink,font=\fontsize{9}{12}\selectfont] at (67,108) {Classical electromagnetics};

  % 经典场+量子物质：连续驱动波与离散能级。
  \draw[QEMblue,line width=.9pt,smooth,domain=103:122,samples=80]
      plot (\x,{130+3*sin((\x-103)*45)});
  \draw[QEMgold,line width=1pt] (132,123)--(149,123) (132,138)--(149,138);
  \draw[QEMgold,<->,line width=.7pt] (140.5,125)--(140.5,136);
  \node[text=QEMink,font=\fontsize{9}{12}\selectfont] at (127,108) {Semiclassical theory};

  % 量子场+宏观介质：单光子波包经线性分束结构传播。
  % 波包是场态示意，不把光子画成具有确定轨迹的小球。
  \node[text=QEMgold,font=\fontsize{10}{12}\selectfont] at (48,93) {$|1\rangle$};
  \draw[QEMblue,line width=.9pt,smooth,domain=41:61,samples=90]
      plot (\x,{80+3.4*exp(-((\x-51)/6)^2)*sin((\x-41)*64)});
  \draw[QEMblue!65,line width=.55pt] (62,80)--(68,80) (68,80)--(88,80) (68,80)--(68,94);
  \draw[QEMgold,line width=1.2pt] (64.7,76.7)--(71.3,83.3);
  \draw[QEMblue,line width=.75pt] (87,77) rectangle (90,83) (65,93) rectangle (71,96);
  \node[text=QEMink,font=\fontsize{9}{12}\selectfont] at (67,60) {Quantum field propagation};

  % 量子场+量子物质：腔模与二能级发射体耦合。
  \draw[QEMblue,line width=1.6pt] (106,72)--(106,94) (148,72)--(148,94);
  \draw[QEMblue,line width=.85pt,smooth,domain=108:146,samples=100]
      plot (\x,{83+4*sin((\x-108)*14.210526)});
  \fill[QEMpaper] (127,83) circle (7);
  \draw[QEMgold,line width=.9pt] (122,78)--(132,78) (122,88)--(132,88);
  \draw[QEMgold,<->,line width=.65pt] (127,79.4)--(127,86.6);
  \node[text=QEMink,align=center,font=\fontsize{9}{12}\selectfont] at (127,60) {Quantum fields and\\quantum matter};

  \draw[QEMblue!35,line width=.4pt] (22,36)--(157,36);
  \node[anchor=west,text=QEMink,inner sep=0pt,font=\songti\fontsize{16}{20}\selectfont] at (22,25) {Wei E. I. Sha};
  \node[anchor=west,text=QEMgray,inner sep=0pt,font=\fontsize{11}{14}\selectfont] at (22,15) {Zhejiang University};
\end{scope}
\end{tikzpicture}


==> figures/energy_levels.tex <==
\begin{tikzpicture}[font=\small,>=Stealth]
\draw[->,black!70] (0,-0.3)--(0,2.6) node[above]{Energy};
\draw[very thick,inkblue] (0.8,0)--(7.8,0);
\draw[very thick,inkblue] (0.8,2)--(7.8,2);
\node[anchor=east] at (0.75,0) {$E_1$};
\node[anchor=east] at (0.75,2) {$E_2$};
\draw[->,very thick,inkblue] (2.1,0.12)--(2.1,1.88);
\node[anchor=west,align=left,font=\scriptsize] at (2.35,1) {Absorb energy\\Move to the\\upper level};
\draw[->,very thick,black!65] (5.2,1.88)--(5.2,0.12);
\node[anchor=west,align=left,font=\scriptsize] at (5.45,1) {Release energy\\Move to the lower level};
\end{tikzpicture}


==> figures/four_frameworks.tex <==
\begin{tikzpicture}[font=\small,box/.style={draw=inkblue!65,rounded corners=2pt,text width=5.1cm,minimum height=2.0cm,align=left,inner sep=8pt}]
\node[box,fill=softgray] (a) at (0,0) {\textbf{Classical electromagnetics}\\[5pt]Example: scattering by a dielectric particle};
\node[box,fill=lightblue] (b) at (5.85,0) {\textbf{Semiclassical theory}\\[5pt]Example: microwave-driven atomic transitions};
\node[box,fill=lightblue] (c) at (0,-2.45) {\textbf{Quantum field propagation}\\[5pt]Example: a single photon in a waveguide};
\node[box,fill=inkblue!12] (d) at (5.85,-2.45) {\textbf{Quantum fields and quantum matter}\\[5pt]Example: an atom emitting into a cavity};
\node[align=center,font=\small\bfseries] at (0,1.6) {Matter described by\\material parameters};
\node[align=center,font=\small\bfseries] at (5.85,1.6) {Quantum states\\of matter retained};
\node[rotate=90,font=\footnotesize\bfseries] at (-3.16,0) {Classical field};
\node[rotate=90,font=\footnotesize\bfseries] at (-3.16,-2.45) {Quantum field};
\end{tikzpicture}

